GLENN: Neural network-enhanced computation of Ginzburg-Landau energy minimizers

In this work, we propose a neural network-enhanced finite element strategy to compute the minimizer of the Ginzburg-Landau energy based on an unsupervised deep Ritz-type strategy. We treat the parameter $\kappa$ as a variable input parameter to obtain possible minimizers for a large range of $\kappa$-values. This allows for two possible strategies: 1) The neural network may be extensively trained to work as a stand-alone solver. 2) Neural network results are used as starting values for a subsequent classical iterative minimization procedure. The latter strategy particularly circumvents the missing reliability of the neural network-based approach. Numerical examples are presented that show the potential of the proposed strategy.

==> DAGLU.tex <==
\begingroup

\tikzset{
    block/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, align=center},
    sum/.style={circle, draw, inner sep=2pt},
    arrow/.style={->, thick},
    every node/.style={font=\small}
}


\begin{tikzpicture}[node distance=1.5cm]

\node[block] (input) {input};


\node[block, below=0.5cm of input] (mlp1) {linear};

\node[block, below=0.5cm of mlp1] (act) {activation};

\node[block, below=0.5cm of act] (mlp2) {linear};
\node[sum, below=1.9cm of mlp2] (attMult) {$\times$};
\node[block, left=0.5cm of attMult](scaling) {learned scale};
\node[sum, below=0.5cm of attMult] (sum) {$+$};
\node[block, right=0.5cm of mlp2](att) {linear};
\node[block, below=0.5cm of att](sigm) {activation};


\node[block, below=0.5cm of sum] (output) {Output};

\draw[arrow] (input) -- (mlp1);
\draw[arrow] (mlp1) -- (act);
\draw[arrow] (act) -- (mlp2);
\draw[arrow] (mlp2) -- (attMult);
\draw[arrow] (scaling) -- (attMult);
\draw[arrow] (attMult) -- (sum);
\draw[arrow] (sum) -- (output);
\draw[arrow] (act.east) -- ++(2cm,0) -- (att);
\draw[arrow] (att) -- (sigm);
\draw[arrow] (sigm) -- ++(0,-1.20cm) -- (attMult.east);
\draw[arrow] (input.east) -- ++(4.2cm,0) -- ++(0,-8.3cm)  -- (sum.east);


\node[right=0.15cm of sum, yshift=0.2cm] {identity};

\end{tikzpicture}

\endgroup


==> SWIGLU.tex <==
\begingroup

\tikzset{
    block/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, align=center},
    sum/.style={circle, draw, inner sep=2pt},
    arrow/.style={->, thick},
    every node/.style={font=\small}
}


\begin{tikzpicture}[node distance=1.5cm]


\node[block] (input) {input};
\node[block, below=1cm of input, xshift=-1.75cm] (Win1) {linear};
\node[block, below=1cm of input, xshift=1.75cm] (Win2) {linear};

\node[block, below=0.5cm of Win2](actgate) {SiLU};
\node[sum, below=0.75cm of actgate, xshift=-1.75cm] (mult) {$\times$};

\node[block, below=0.5cm of mult] (Wout) {linear};

\node[sum, below=0.5cm of Wout, xshift=-0cm] (mult2) {$\times$};

\node[block, left=0.5cm of mult2](scaling) {learned scale};


\node[sum, below=0.5cm of mult2] (sum) {$+$};

\node[block, below=0.5cm of sum] (output) {Output};

\draw[arrow] (input) -- ++(-0cm,-1.0cm) -- ++(-1.75cm,0) --(Win1);
\draw[arrow] (input) -- ++(-0cm,-1.0cm) -- ++(1.75cm,0) --(Win2);


\draw[arrow] (Win2) -- (actgate);
\draw[arrow] (Win1) -- ++(0,-3.05cm)--(mult);
\draw[arrow] (actgate) -- ++(0,-1.55cm)--(mult);
\draw[arrow] (scaling) -- (mult2);
\draw[arrow] (mult) -- (Wout);
\draw[arrow] (Wout) -- (mult2);
\draw[arrow] (mult2) -- (sum);


\draw[arrow] (sum) -- (output);
\draw[arrow] (input.east) -- ++(2.5cm,0) -- ++(0,-8.65cm)  -- (sum.east);


\node[right=0.15cm of sum, yshift=0.2cm] {identity};

\end{tikzpicture}

\endgroup

